MAFIA: Protecting the Microarchitecture of Embedded Systems Against Fault Injection Attacks

Fault injection attacks represent an effective threat to embedded systems. Recently, Laurent et al. have reported that fault injection attacks can leverage faults inside the microarchitecture. However, state-of-the-art counter-measures, hardwareonly or with hardware support, do not consider the integrity of microarchitecture control signals that are the target of these faults. We present MAFIA, a microarchitecture protection against fault injection attacks. MAFIA ensures integrity of pipeline control signals through a signature-based mechanism, and ensures fine-grained control-flow integrity with a complete indirect branch support and code authenticity. We analyse the security properties of two different implementations with different security/overhead trade-offs: one with a CBC-MAC/Prince signature function, and another one with a CRC32. We present our implementation of MAFIA in a RISC-V processor, supported by a dedicated compiler toolchain based on LLVM/Clang. We report a hardware area overhead of 23.8 % and 6.5 % for the CBC-MAC/Prince and CRC32 respectively. The average code size and execution time overheads are 29.4 % and 18.4 % respectively for the CRC32 implementation and are 50 % and 39 % for the CBC-MAC/Prince.

==> figures/cfg.tex <==

\begin{tikzpicture}
    \tikzset{every node/.style={inner sep=0pt, align=center, minimum height=3em, minimum width=10.5ex, scale=1}}
    

    \node[draw, rounded corners=0.2cm] at (0, 0) (1) {1\\$S_1$=$S_{1ref}$?};
    \node[draw, rounded corners=0.2cm, below=1em of 1] (2) {2\\$S_2$=$S_{2ref}$?};
    \node[draw, rounded corners=0.2cm, below=1em of 2] (3) {3\\$S_3$=$S_{3ref}$?};
    \node[draw, rounded corners=0.2cm, left=2ex of 3] (4) {4\\$S_4$=$S_{4ref}$?};

    \node[inner sep=0, minimum size=0, above=1.5ex of 4] (a) {};
    \node[inner sep=0, minimum size=0, above=10.5ex of 4, xshift=-6ex] (b) {};

    \draw[->,>=latex] (1) to (2);
    \draw[->,>=latex] (2) to (3);
    \draw[-] (2) |- (a);
    \draw[->,>=latex] (a) to (4);
    \draw[-] (4) -| (b);
    \draw[->,>=latex] (b) -| (2);

\end{tikzpicture}


==> figures/forwarding_inter_bb.tex <==

\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.8}]
    \tikzset{bb/.style={draw, inner sep=3pt, align=left,
            minimum width=24ex,
    }}
    
    \node[bb] at (0, 0) (1) {
      \texttt{mov t0, \#0}};
    \node[anchor=south west] at (1.north west) {\texttt{B\textsubscript{1}}};

    \node[bb, below=1.5em of 1] (2) {
      \texttt{add t0, t0, \#1}\\
      \ldots\\
      \texttt{bne t0, \#16, B\textsubscript{2}}};
    \node[anchor=south west] at (2.north west) {\texttt{B\textsubscript{2}}};

    \node[inner sep=0, minimum size=0, above=.75em of 2.north east, xshift=2ex] (a) {};
    \node[inner sep=0, minimum size=0, below=.5em of 2.south east, xshift=2ex] (b) {};

    \draw[->, >=latex] (1) to (2);
    \draw[-] (2) |- (b);
    \draw[-] (b) to (a);
    \draw[->, >=latex] (a) -| (2);



\end{tikzpicture}


==> figures/forwarding_intra_bb.tex <==

\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.8}]
    \tikzset{bb/.style={draw, inner sep=3pt, align=left,
            minimum height=3em, minimum width=24ex,
    }}
    
    \node[bb] at (0, 0) (1) {
      \texttt{add t0, t0, \#1}\\
      \texttt{add t1, a0, t0}\\
    \texttt{load t1, 0(t1)}};
    \node[anchor=south west] at (1.north west) {\texttt{B\textsubscript{1}}};
\end{tikzpicture}


==> figures/gpsa.tex <==

\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \tikzset{bb/.style={draw, inner sep=3pt, align=left, minimum height=3em
    				, rectangle split, rectangle split horizontal, rectangle split parts=2, rectangle split draw splits=false}}
    
    \node[bb] at (0, 0) (1) {
      \nodepart[text width=3ex]{one} \texttt{I\textsubscript{\tiny 1.0}} \\
        \ldots \\
        \texttt{I\textsubscript{\tiny 1.n}}
      \nodepart[text width=28ex, text=gray]{second} ;; $S \leftarrow S_{\scriptscriptstyle 1.0} = f(\Sigma_{\scriptscriptstyle 1.0}, IV)$ \\
        ;; $S \leftarrow \ldots$ \\
        ;; $S \leftarrow S_{\scriptscriptstyle 1.n} = f(\Sigma_{\scriptscriptstyle 1.n}, S_{\scriptscriptstyle 1.n-1})$};
    \node[anchor=south west] at (1.north west) {\texttt{B\textsubscript{1}}};

    \node[bb, below=2em of 1] (2) {
      \nodepart[text width=3ex]{one} \texttt{I\textsubscript{\tiny 3.0}} \\
        \ldots \\
        \texttt{I\textsubscript{\tiny 3.n}}
      \nodepart[text width=28ex, text=gray]{second} ;; $S \leftarrow S_{\scriptscriptstyle 3.0} = f(\Sigma_{\scriptscriptstyle 3.0}, S_{\scriptscriptstyle 1.n})$ \\
        ;; $S \leftarrow \ldots$ \\
        ;; $S \leftarrow S_{\scriptscriptstyle 3.n} = f(\Sigma_{\scriptscriptstyle 3.n}, S_{\scriptscriptstyle 3.n-1})$};
    \node[anchor=south west] at (2.north west) {\texttt{B\textsubscript{3}}};

    \node[bb, right=2ex of 2] (3) {
      \nodepart[text width=3ex]{one} \texttt{I\textsubscript{\tiny 2.0}} \\
        \ldots \\
        \texttt{I\textsubscript{\tiny 2.n}}
      \nodepart[text width=28ex, text=gray]{second} ;; $S \leftarrow S_{\scriptscriptstyle 2.0} = f(\Sigma_{\scriptscriptstyle 2.0}, S_{\scriptscriptstyle 1.n})$ \\
          ;; $S \leftarrow \ldots  $ + \textit{Patch loading} \\
          ;; $S \leftarrow S_{\scriptscriptstyle 2.n} = f(\Sigma_{\scriptscriptstyle 2.n}, S_{\scriptscriptstyle 2.n-1})$};
    \node[anchor=south west] at (3.north west) {\texttt{B\textsubscript{2}}};

    \node[bb, below=2em of 2] (4) {
      \nodepart[text width=3ex]{one} \texttt{I\textsubscript{\tiny 4.0}} \\
        \ldots \\
        \texttt{I\textsubscript{\tiny 4.n}}
      \nodepart[text width=28ex, text=gray]{second} ;; $S \leftarrow S_{\scriptscriptstyle 4.0} = f(\Sigma_{\scriptscriptstyle 4.0}, S_{\scriptscriptstyle 2.n})$ \\
        ;; $S \leftarrow \ldots$ \\
        ;; $S \leftarrow S_{\scriptscriptstyle 4.n} = f(\Sigma_{\scriptscriptstyle 4.n}, S_{\scriptscriptstyle 4.n-1})$};
    \node[anchor=south west] at (4.north west) {\texttt{B\textsubscript{4}}};

    \node[inner sep=0, minimum size=0, above=1.2em of 3] (a) {};
    \node[inner sep=0, minimum size=0, below=1em of 3] (b) {};

    \draw[->,>=latex] (1) to (2);
    \draw[->,>=latex] (2) to (4);
    \draw[-] (1) |- (a);
    \draw[->,>=latex] (a) to (3);
    \draw[-] (3) to (b);
    \draw[->,>=latex] (b) -| (4) node[near start, fill=white]{$S \leftarrow S_{\scriptscriptstyle 2.n} = u(S_{\scriptscriptstyle 3.n}, Patch)$};

\end{tikzpicture}


==> figures/overview.tex <==

\begin{tikzpicture}
    \tikzset{stages/.style={draw, inner sep=0pt, align=center, minimum height=3em, minimum width=8.4ex}}
    \tikzset{reg/.style={draw, inner sep=0pt, align=center, minimum height=4em, minimum width=2ex}}
    \tikzset{scifi/.style={draw, inner sep=0pt, align=center, minimum height=3em, minimum width=8.4ex, fill=gray!50}}
    
    \node[stages] (fetch) at (0,0) {Fetch};
    \node[reg, right=1.5ex of fetch] (ifid) {};
    \node[stages, right=1.5ex of ifid] (decode) {Decode};
    \node[reg, right=1.5ex of decode] (idex) {};
    \node[stages, right=1.5ex of idex] (execute) {Execute};
    \node[reg, right=1.5ex of execute] (exmem) {};
    \node[stages, right=1.5ex of exmem] (memory) {Memory};
    \node[reg, right=1.5ex of memory] (memwb) {};
    \node[stages, right=1.5ex of memwb] (writeback) {Write\\Back};

    \node[scifi, above=3em of execute] (signature) {CACFI};
    \node[inner sep=0, minimum size=0, left=4.25ex of signature] (a)  {};
    \node[scifi, minimum width=21.8ex, right=5ex of signature] (execintegrity) {CSI};
    \node[inner sep=0, minimum size=0, below=1em of execintegrity.208] (b) {};
    \node[inner sep=0, minimum size=0, below=1em of execintegrity.332] (c) {};


    \draw[->,>=latex] (fetch) to (ifid);
    \draw[->,>=latex] (ifid) to (decode);
    \draw[->,>=latex] (decode) to (idex);
    \draw[->,>=latex] (idex) to (execute);
    \draw[->,>=latex] (execute) to (exmem);
    \draw[->,>=latex] (exmem) to (memory);
    \draw[->,>=latex] (memory) to (memwb);
    \draw[->,>=latex] (memwb) to (writeback);

    \draw[->,>=latex] (ifid) |- (signature.160) node[near start, fill=white, align=center]{Reference\\Signatures};
    \draw[->,>=latex] (idex) |- (signature.200) node[very near start, fill=white]{Pipeline State};
    \draw[-] (exmem) |- (b);
    \draw[-] (memwb) |- (c);
    \draw[->,>=latex] (b) to (b |- execintegrity.south);
    \draw[->,>=latex] (c) to (c |- execintegrity.south);
    \draw[->,>=latex] (signature) to (execintegrity);
    \draw[-] ([xshift=-0.1ex] ifid.south east) to ([yshift=1em] ifid.south) to ([xshift=0.1ex] ifid.south west);
    \draw[-] ([xshift=-0.1ex] idex.south east) to ([yshift=1em] idex.south) to ([xshift=0.1ex] idex.south west);
    \draw[-] ([xshift=-0.1ex] exmem.south east) to ([yshift=1em] exmem.south) to ([xshift=0.1ex] exmem.south west);
    \draw[-] ([xshift=-0.1ex] memwb.south east) to ([yshift=1em] memwb.south) to ([xshift=0.1ex] memwb.south west);
\end{tikzpicture}


==> figures/overview.tikz <==
% !TEX TS-program = latexmk
% !TEX encoding = UTF-8 Unicode
% !TEX spellcheck = en_GB
% !TEX root = ../main.tex

\begin{tikzpicture}
    % \tikzset{every node/.style={inner sep=0pt, align=center, minimum height=3em, minimum width=8.4ex}}
    \tikzset{stages/.style={draw, inner sep=0pt, align=center, minimum height=3em, minimum width=8.4ex}}
    \tikzset{reg/.style={draw, inner sep=0pt, align=center, minimum height=4em, minimum width=2ex}}
    \tikzset{scifi/.style={draw, inner sep=0pt, align=center, minimum height=3em, minimum width=8.4ex, fill=gray!50}}
    
    % Pipeline
    \node[stages] (fetch) at (0,0) {Fetch};
    \node[reg, right=1.5ex of fetch] (ifid) {};
    \node[stages, right=1.5ex of ifid] (decode) {Decode};
    \node[reg, right=1.5ex of decode] (idex) {};
    \node[stages, right=1.5ex of idex] (execute) {Execute};
    \node[reg, right=1.5ex of execute] (exmem) {};
    \node[stages, right=1.5ex of exmem] (memory) {Memory};
    \node[reg, right=1.5ex of memory] (memwb) {};
    \node[stages, right=1.5ex of memwb] (writeback) {Write\\Back};

    % Counter-measure
    \node[scifi, above=3em of execute] (signature) {CACFI};
    \node[inner sep=0, minimum size=0, left=4.25ex of signature] (a)  {};
    \node[scifi, minimum width=21.8ex, right=5ex of signature] (execintegrity) {CSI};
    \node[inner sep=0, minimum size=0, below=1em of execintegrity.208] (b) {};
    \node[inner sep=0, minimum size=0, below=1em of execintegrity.332] (c) {};

    % Memory
    % \node[draw,minimum height=2em, below of=fetch, yshift=-1em] (i-cache) {I-Cache};
    % \node[draw,minimum height=2em, below of=memory, yshift=-1em] (d-cache) {D-Cache};

    % Pipeline arcs
    \draw[->,>=latex] (fetch) to (ifid);
    \draw[->,>=latex] (ifid) to (decode);
    \draw[->,>=latex] (decode) to (idex);
    \draw[->,>=latex] (idex) to (execute);
    \draw[->,>=latex] (execute) to (exmem);
    \draw[->,>=latex] (exmem) to (memory);
    \draw[->,>=latex] (memory) to (memwb);
    \draw[->,>=latex] (memwb) to (writeback);

    % Others arc
    \draw[->,>=latex] (ifid) |- (signature.160) node[near start, fill=white, align=center]{Reference\\Signatures};
    \draw[->,>=latex] (idex) |- (signature.200) node[very near start, fill=white]{Pipeline State};
    \draw[-] (exmem) |- (b);
    \draw[-] (memwb) |- (c);
    \draw[->,>=latex] (b) to (b |- execintegrity.south);
    \draw[->,>=latex] (c) to (c |- execintegrity.south);
    % \draw[->,>=latex, dashed] (writeback) to (writeback |- execintegrity.south);
    % \draw[->,>=latex, dashed]  (memory) to (memory |- execintegrity.south);
    \draw[->,>=latex] (signature) to (execintegrity);
    \draw[-] ([xshift=-0.1ex] ifid.south east) to ([yshift=1em] ifid.south) to ([xshift=0.1ex] ifid.south west);
    \draw[-] ([xshift=-0.1ex] idex.south east) to ([yshift=1em] idex.south) to ([xshift=0.1ex] idex.south west);
    \draw[-] ([xshift=-0.1ex] exmem.south east) to ([yshift=1em] exmem.south) to ([xshift=0.1ex] exmem.south west);
    \draw[-] ([xshift=-0.1ex] memwb.south east) to ([yshift=1em] memwb.south) to ([xshift=0.1ex] memwb.south west);
\end{tikzpicture}


==> figures/toolchain.tex <==

\begin{tikzpicture}
  \tikzset{code/.style={draw=gray!40, minimum height=4em, minimum width=12ex, align=center,fill=gray!20}}
  \tikzset{common/.style={draw, inner sep=0pt, align=center, minimum height=4em, minimum width=12ex}}
  \tikzset{scifi/.style={draw, rounded corners, inner sep=0pt, align=center, minimum height=4em, minimum width=12ex, fill=white}}
  
  \node[scifi] (compiler) at (0,0) {LLVM 12.0\\ \textit{clang}};

  \node[code, left=2ex of  compiler] (sources)  {Sources\\ \code{.c}};
  \node[code, right=2ex of  compiler] (objects)  {Objects\\ \code{.o}};

  \node[scifi, below=1em of objects] (dispatcher-generator) {Dispatcher\\Generator};
  \node[code, right=2ex of dispatcher-generator] (dispatcher) {Dispatchers\\ \code{.o}};

  \node[scifi, right=2ex of objects] (lld) {LLVM 12.0\\ \textit{lld}};
  \node[code, above=1em of lld] (libc) {Newlib\\C-library\\ \code{.o}/\code{.a}};
  \node[code, right=2ex of lld] (elf) {Program\\\code{.elf}};

  \node[scifi, right=2ex of elf] (signature) {Signature\\Generator};
  \node[code, right=2ex of signature] (elf-signed) {Signed \\Program\\\code{.elf}};

  \draw[->,>=latex] (sources) to (compiler);
  \draw[->,>=latex] (compiler) to (objects);
  \draw[->,>=latex] (objects) to (dispatcher-generator);
  \draw[->,>=latex] (objects) to (lld);
  \draw[->,>=latex] (libc) to (lld);
  \draw[->,>=latex] (dispatcher-generator) to (dispatcher);
  \draw[->,>=latex] (dispatcher) to (lld);
  \draw[->,>=latex] (lld) to (elf);
  \draw[->,>=latex] (elf) to (signature);
  \draw[->,>=latex] (signature) to (elf-signed);

\end{tikzpicture}

